Stubborn Transaction Reduction (with Proofs)

The exponential explosion of parallel interleavings remains a fundamental challenge to model checking of concurrent programs. Both partial-order reduction (POR) and transaction reduction (TR) decrease the number of interleavings in a concurrent system. Unlike POR, transactions also reduce the number of intermediate states. Modern POR techniques, on the other hand, offer more dynamic ways of identifying commutative behavior, a crucial task for obtaining good reductions. We show that transaction reduction can use the same dynamic commutativity as found in stubborn set POR. We also compare reductions obtained by POR and TR, demonstrating with several examples that these techniques complement each other. With an implementation of the dynamic transactions in the model checker LTSmin, we compare its effectiveness with the original static TR and two POR approaches. Several inputs, including realistic case studies, demonstrate that the new dynamic TR can surpass POR in practice.

==> figures/bicommute.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}\centering


  \node (s0) {\small $\sigma$};
  
  
%  \node (start) [left of=s0, yshift=-.45cm,xshift=-1.5cm] {\small $\Comm(\rightarrow_t, \rightarrow_u)$ iff};
  
  \node (s1) [below of=s0] {\small $\sigma'$};
  \node (s2) [node distance=.5cm,right of=s0, xshift=.9cm] {\small $\sigma'''$};
  \path (s0.south) -- node[midway,sloped]{$\rightarrow_t$} (s1.north);
  \path (s1.west) -- node[midway]{$\rightarrow_u$} (s2.east);

  \node [right of=s2,yshift=.5cm]{$\Rightarrow$};

  \node (s3) [node distance=.5cm,right of=s0, xshift=3cm]{\small $\sigma$};
  \node (s4) [node distance=.5cm,right of=s3, xshift=.9cm] {\small $\sigma'''$};
  \node (s5) [gray,below of=s4] {\small $\sigma''$};
  \path (s4.south) -- node[gray,midway,sloped]{$\rightarrow_t$} (s5.north);
  \path (s3.west) -- node[pos=.45]{$\rightarrow_u$} (s4.east);

  % grey stuff
  \node (s6) [below of=s3] {\small $\sigma'$};
  \path (s3.south) -- node[midway,sloped]{$\rightarrow_t$}
  (s6.north);
  \path (s6.west) -- node[gray,pos=.48]{$\rightarrow_u$} (s5.east);

  \node [above of=s0,yshift=-.4cm,xshift=.5cm]
        {\small $\forall \sigma,\sigma',\sigma''':$};
        
  \node [above of=s3,yshift=-.4cm]
        {\small $\exists \sigma'':$};

\end{tikzpicture}



==> figures/ccleft.tex <==
%!TEX root = ../main.tex


\begin{tikzpicture}\centering

   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]

  \node (s1) {$\sigma_1$};
  \node (s2) [right of=s1, xshift=.9cm] {$\sigma_2$};
  \node (s3) [node distance=1.2cm,below right of=s2] {$\sigma_3$};
  \path (s2.south) -- node[midway,sloped]{$\tatrans_i$} (s3.north);
  \path (s1.west) -- node[pos=.45]{$\tatrans_j$} (s2.east);

  % grey stuff
  \node (s4) [node distance=1.2cm,gray,below of=s1] {$\sigma_4$};
  \node (s3p) [gray,node distance=1.2cm,below of=s2] {$\sigma_3'$};
  \path (s1.south) -- node[gray,midway,sloped]{$\tatrans_i$}
  (s4.north);
  \path (s4.west) -- node[gray,pos=.48]{$\tatrans_j$} (s3p.east);

  % sets
  \node (S1) [left of=s1, xshift=-.3cm,e] {$\LL_i, \RR_j\ni$};
  \node (S4) [left of=s4, gray,xshift=-.07cm,e] {$\RR_j\ni$};

  \node (S2) [right of=s2, xshift=.3cm,e] {$\in \LL_i, \LL_j$};
  \node (S3) [right of=s3, xshift=.07cm,e] {$\in \LL_j$};

  \node (S4) [gray,below of=s3p] {{$\in \RR_j$}};

  \path (s3) -- node[gray,sloped,pos=.48]{$\cong_j$} (s3p);
 
%  \node (s5) [node distance=1.2cm,below right of=s3] {$\sigma_5$};
%  \path (s3) -- node[sloped,pos=.48]{$\tatrans_j$} (s5);
%  \node (S3) [right of=s5, xshift=.07cm,e] {$\in \LL_j$};
%  
%  \node (s5p) [gray,node distance=1.2cm,below right of=s3p] {$\sigma_5'$};
%  \path (s5) -- node[gray,sloped,pos=.48]{$\cong_j$} (s5p);
%  \path (s3p) -- node[gray,sloped,pos=.48]{$\tatrans_j$} (s5p);
%  \node (S3) [gray,left of=s5p, xshift=-.07cm,e] {$\RR_j \ni$};  
\end{tikzpicture}


\begin{tikzpicture}\centering

   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]

  \node (s1) {$\sigma_1$};
  \node (s2) [right of=s1, xshift=.9cm] {$\sigma_2$};
  \node (s3) [node distance=1.2cm,below right of=s2] {$\sigma_3$};
  \path (s2.south) -- node[midway,sloped]{$\tatrans_i$} (s3.north);
  \path (s1.west) -- node[pos=.45]{$\tatrans_j$} (s2.east);

  % grey stuff
  \node (s4) [node distance=1.2cm,gray,below of=s1] {$\sigma_4$};
  \path (s1.south) -- node[gray,midway,sloped]{$\tatrans_i$}
  (s4.north);
  \node (s3p) [gray,node distance=1.2cm,below of=s2] {$\sigma_3'$};
  \path (s4.west) -- node[gray,pos=.48]{$\tatrans_j$} (s3p.east);

  % sets
  \node (S1) [left of=s1, xshift=-.3cm,e] {$\LL_i, \LL_j\ni$};
  \node (S4) [left of=s4, xshift=-.07cm,gray,e] {$\LL_j\ni$};

  \node (S2) [right of=s2, xshift=.3cm,e] {$\in \LL_i, \NN_j$};
  \node (S3) [right of=s3, xshift=.07cm,e] {$\in \NN_j$};
  \node (S4) [gray,below of=s3p, xshift=.07cm,e] {$\in \LL_j$};
  \path (s3p) -- node[sloped,pos=.48]{$\cong_j$} (s3);
\end{tikzpicture}



==> figures/ccleft2.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}\centering

   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]

  \node (s1) {$\sigma_1$};
  \node (s2) [node distance=1.2cm,below of=s1] {$\sigma_2$};
  \node (s3) [right of=s2, xshift=.9cm] {$\sigma_3$};
  \path (s2.east) -- node[pos=.45]{$\tatrans_j$} (s3.west);
%  \path (s1.south) -- node[midway,sloped]{$\tatrans_i$} (s2.north);
  \path (s1.south) -- node[midway,sloped]{$\tr{c_\alpha\lrestr \alpha}{}_i$} (s2.north);
  % grey stuff
  \node (s4) [xshift=.9cm,gray,right of=s1] {$\sigma_4$};
  \node (s3p) [gray,node distance=1.2cm,right of=s3] {$\sigma_3'$};
  \path (s1.east) -- node[gray,midway,sloped]{$\tatrans_j$}
  (s4.west);
%  \path (s4.south) -- node[gray,midway,sloped]{$\tatrans_i$} (s3p);
  \path (s4.south east) -- node[gray,midway,sloped]{$\tr{\neg c_\alpha\lrestr \alpha}{}_{i}$} (s3p.north);

  % sets
  \node (S1) [left of=s1,node distance=.5cm,e] {};
  \node (S2) [left of=s2,node distance=.5cm,e] {\scriptsize $l_a^{L}$};

  \node (S4) [right of=s3p,node distance=.5cm,e] {\scriptsize $l_a^{R}$};
  \node (S3) [above left of=s3,node distance=.5cm,e] {\scriptsize $l_a^{L}$};


%  \path (s2) -- node[sloped,pos=.48]{$\implies$} (s4);


  \path (s3) -- node[gray,sloped,pos=.48]{$\neq$} (s3p);
%  
%  \node (s5) [node distance=1.2cm,below right of=s3] {$\sigma_5$};
%  \path (s3) -- node[sloped,pos=.48]{$\tatrans_j$} (s5);
%  \node (S3) [left of=s5, xshift=-.07cm,e] {$\RR_j\ni$};
%  
%  \node (s5p) [gray,node distance=1.2cm,below right of=s3p] {$\sigma_5'$};
%  \path (s5) -- node[gray,sloped,pos=.48]{$\cong_i$} (s5p);
%  \path (s3p) -- node[gray,sloped,pos=.48]{$\tatrans_j$} (s5p);
%  \node (S3) [gray,right of=s5p, xshift=.07cm,e] {$\in \LL_j$};  
%  

\end{tikzpicture}


\begin{tikzpicture}\centering

   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=1cm]

  \node (s1) {$\sigma_1$};
  \node (s2) [right of=s1, xshift=.9cm] {$\sigma_2$};
  \path (s1) -- node[pos=.45]{$\tatrans_j$} (s2);

  % grey stuff
  \node (s4) [node distance=1.2cm,gray,below of=s1] {$\sigma_4$};
%  \path (s1.south) -- node[gray,midway,sloped]{$\tatrans_i$}
%  (s4.north);
  \path (s1) -- node[gray,midway,sloped]{$\tr{\neg c(l_a)}{\hspace{-.5ex}i}$} (s4);
  \node (s3p) [gray,node distance=1.2cm,below of=s2] {$\sigma_3'$};
  \path (s4) -- node[gray,pos=.48]{$\tatrans_j$} (s3p);
  
  %nongrey
  \node (s3) [node distance=1.5cm,right of=s3p] {$\sigma_3$};
%  \path (s2.south) -- node[midway,sloped]{$\tatrans_i$} (s3.north);
  \path (s2) -- node[midway,sloped]{$\tr{c(l_a)}{\hspace{-.5ex}i}$} (s3.north);

%grey
  % sets
  \node (S1) [left of=s1,node distance=.5cm,e] {\scriptsize $l_a^L$ };
  \node (S4) [left of=s4,node distance=.5cm,gray,e] {\scriptsize $l_a^{N}$};
  \node (S2) [right of=s2, node distance=.5cm,e] {\scriptsize $l_a^L$};
  \node (S3) [right of=s3,node distance=.5cm,e] {\scriptsize $l_a^{L'}$};
  \node (S4) [gray,above left of=s3p,node distance=.4cm,e] {\scriptsize $l_a^{N}$};
  \path (s3p) -- node[sloped,pos=.48]{$\neq$} (s3);

%  \path (s2) -- node[sloped,pos=.48]{$\Leftarrow$} (s4);
%  \node (s5p) [gray,node distance=1.2cm,below right of=s3p] {\vphantom{$\sigma_5'$}}; %phantom
\end{tikzpicture}




==> figures/ccright.tex <==
%!TEX root = ../main.tex

%RIGHT MOVERS

\begin{tikzpicture}\centering

   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]

  \node (s1) {$\sigma_1$};
  \node (s2) [node distance=1.2cm,below of=s1] {$\sigma_2$};
  \node (s3) [right of=s2, xshift=.9cm] {$\sigma_3$};
  \path (s2.east) -- node[pos=.45]{$\tatrans_j$} (s3.west);
  \path (s1.south) -- node[midway,sloped]{$\tatrans_i$} (s2.north);

  % grey stuff
  \node (s4) [xshift=.9cm,gray,right of=s1] {$\sigma_4$};
  \node (s3p) [gray,node distance=1.2cm,below right of=s4] {$\sigma_3'$};
  \path (s1.east) -- node[gray,midway,sloped]{$\tatrans_j$}
  (s4.west);
  \path (s4.south) -- node[gray,midway,sloped]{$\tatrans_i$} (s3p);

  % sets
  \node (S1) [left of=s1, xshift=-.07cm,e] {$\nLL_j\ni$};
  \node (S2) [left of=s2, xshift=-.3cm,e] {$\RR_i, \RR_j \ni$};

  \node (S4) [right of=s4, gray,xshift=.07cm,e] {$\in\LL_j$};
  \node (S3) [below of=s3, xshift=-.3cm,e] {$\in \RR_i,\RR_j$};

  \path (s3) -- node[gray,sloped,pos=.48]{$\cong_j$} (s3p);

 \node (S3) [gray,right of=s3p, xshift=.07cm,e] {$\in \LL_j$};  
%  
%  \node (s5) [node distance=1.2cm,below right of=s3] {$\sigma_5$};
%  \path (s3) -- node[sloped,pos=.48]{$\tatrans_j$} (s5);
%  \node (S3) [left of=s5, xshift=-.07cm,e] {$\RR_j\ni$};
%  
%  \node (s5p) [gray,node distance=1.2cm,below right of=s3p] {$\sigma_5'$};
%  \path (s5) -- node[gray,sloped,pos=.48]{$\cong_j$} (s5p);
%  \path (s3p) -- node[gray,sloped,pos=.48]{$\tatrans_j$} (s5p);
%  \node (S3) [gray,right of=s5p, xshift=.07cm,e] {$\in \LL_j$};  
%  
%  
\end{tikzpicture}

\begin{tikzpicture}\centering

   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]


  \node (s1) {$\sigma_1$};
  \node (s2) [node distance=1.2cm,below of=s1] {$\sigma_2$};
  \node (s3) [right of=s2, xshift=.9cm] {$\sigma_3$};
  \path (s2.east) -- node[pos=.45]{$\tatrans_j$} (s3.west);
  \path (s1.south) -- node[midway,sloped]{$\tatrans_i$} (s2.north);

  % grey stuff
  \node (s4) [xshift=.9cm,gray,right of=s1] {$\sigma_4$};
  \path (s1.east) -- node[gray,midway,sloped]{$\tatrans_j$}
  (s4.west);

  \node (s3p) [node distance=1.2cm,gray,below right of=s4] {$\sigma_3'$};
  \path (s4.south) -- node[gray,midway,sloped]{$\tatrans_i$} (s3p.north);

%  \node (s5) [node distance=1.2cm,below right of=s3] {\vphantom{$\sigma_5$}}; %phantom
  % sets
  \node (S1) [left of=s1, xshift=-.07cm,e] {$\LL_j\ni$};
  \node (S2) [left of=s2, xshift=-.3cm,e] {$\RR_i, \LL_j \ni$};

  \node (S4) [right of=s4, gray,xshift=.07cm,e] {$\in\NN_j$};
  \node (S3) [below of=s3, xshift=.3cm,e] {$\in \LL_j$};
  \node (S5) [gray,right of=s3p, xshift=.3cm,e] {$\in \RR_i,\NN_j$};
  \path (s3p) -- node[sloped,pos=.48]{$\cong_j$} (s3);
\end{tikzpicture}



==> figures/cleft.tex <==
%!TEX root = ../main.tex


\begin{tikzpicture}\centering

   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]

  \node (s1) {$\sigma_1$};
  \node (s2) [right of=s1, xshift=.5cm] {$\sigma_2$};
  \node (s3) [node distance=1.2cm,below of=s2,xshift=.5cm] {$\sigma_3$};
  \path (s2.south) -- node[midway,sloped,allow upside down]{$\tatrans_i$} (s3.north);
  \path (s1.west) -- node[pos=.45]{$\tatrans_j$} (s2.east);

  % grey stuff
  \node (s4) [node distance=1.2cm,gray,below of=s1,xshift=-.5cm] {$\sigma_4$};
  \node (s3p) [gray,node distance=1.2cm,below of=s2,xshift=-.5cm] {$\sigma_3'$};
  \path (s1.south) -- node[sloped,allow upside down,gray,midway]{$\tatrans_i$}
  (s4.north);
  \path (s4.west) -- node[gray,pos=.48]{$\tatrans_j$} (s3p.east);

  % sets
  \node (S1) [left of=s1, xshift=-.3cm,e] {$\LL_i, {\nLL_j}\ni$};
  \node (S4) [left of=s4, gray,xshift=-.07cm,e] {$\RR_j\ni$};

  \node (S2) [right of=s2, xshift=.3cm,e] {$\in \LL_i, \LL_j$};
  \node (S3) [right of=s3, xshift=.07cm,e] {$\in \LL_j$};

  \node (S4) [gray,below of=s3p] {{$\in \RR_j$}};

  \path (s3p) -- node[gray,sloped,allow upside down,pos=.48]{$\cong_j$} (s3);
 
%  \node (s5) [node distance=1.2cm,below right of=s3] {$\sigma_5$};
%  \path (s3) -- node[sloped,allow upside down,pos=.48]{$\tatrans_j$} (s5);
%  \node (S3) [right of=s5, xshift=.07cm,e] {$\in \LL_j$};
%  
%  \node (s5p) [gray,node distance=1.2cm,below right of=s3p] {$\sigma_5'$};
%  \path (s5) -- node[gray,sloped,allow upside down,pos=.48]{$\cong_j$} (s5p);
%  \path (s3p) -- node[gray,sloped,allow upside down,pos=.48]{$\tatrans_j$} (s5p);
%  \node (S3) [gray,left of=s5p, xshift=-.07cm,e] {$\RR_j \ni$};  
\end{tikzpicture}


\begin{tikzpicture}\centering

   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]

  \node (s1) {$\sigma_1$};
  \node (s2) [right of=s1, xshift=.5cm] {$\sigma_2$};
  \node (s3) [node distance=1.2cm,below of=s2,xshift=.5cm] {$\sigma_3$};
  \path (s2.south) -- node[midway,sloped,allow upside down]{$\tatrans_i$} (s3.north);
  \path (s1.west) -- node[pos=.45]{$\tatrans_j$} (s2.east);

  % grey stuff
  \node (s4) [node distance=1.2cm,gray,below of=s1,xshift=-.5cm] {$\sigma_4$};
  \path (s1.south) -- node[gray,midway,sloped,allow upside down]{$\tatrans_i$}
  (s4.north);
  \node (s3p) [gray,node distance=1.2cm,below of=s2,xshift=-.5cm] {$\sigma_3'$};
  \path (s4.west) -- node[gray,pos=.48]{$\tatrans_j$} (s3p.east);

  % sets
  \node (S1) [left of=s1, xshift=-.3cm,e] {$\LL_i, \LL_j\ni$};
  \node (S4) [left of=s4, xshift=-.07cm,gray,e] {$\LL_j\ni$};

  \node (S2) [right of=s2, xshift=.3cm,e] {$\in \LL_i, \NN_j$};
  \node (S3) [right of=s3, xshift=.07cm,e] {$\in \NN_j$};
  \node (S4) [gray,below of=s3p, xshift=.07cm,e] {$\in \LL_j$};
  \path (s3p) -- node[sloped,allow upside down,pos=.48]{$\cong_j$} (s3);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/cleft2.tex <==
%!TEX root = ../main.tex

\def\tatrans{\to}

\begin{tikzpicture}\centering

   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]

  \node (s1) {$\sigma_1$};
  \node (s2) [right of=s1, xshift=.9cm] {$\sigma_2$};
  \node (s3) [node distance=1.2cm,below right of=s2] {$\sigma_3$};
  \path (s2.south) -- node[midway,sloped]{$\tr{\alpha}i$} (s3.north);
  \path (s1.west) -- node[pos=.45]{$\tr{\beta}j$} (s2.east);

  % grey stuff
  \node (s4) [node distance=1.2cm,gray,below of=s1] {$\sigma_4$};
  \path (s1.south) -- node[gray,midway,sloped]{$\tr{\alpha}i$}
  (s4.north);
  \node (s3p) [gray,node distance=1.2cm,below of=s2] {$\sigma_3'$};
  \path (s4.west) -- node[gray,pos=.48]{$\tr{\beta}j$} (s3p.east);

  % sets
  \node (S1) [left of=s1, xshift=-.2cm,e] {$\LL_i \ni$};
%  \node (S4) [left of=s4, xshift=-.07cm,gray,e] {$\NN_i\ni$};

  \node (S2) [right of=s2, xshift=.2cm,e] {$\in \LL_i$};
%  \node (S3) [right of=s3, xshift=.07cm,e] {$\in \LL_i$};
%  \node (S4) [gray,below of=s3p, xshift=.7cm,e] {$\in \NN_i$};
  \path (s3p) -- node[sloped,pos=.48]{$\cong_{i,j}$} (s3);

%  \node (s5p) [gray,node distance=1.2cm,below right of=s3p] {\vphantom{$\sigma_5'$}}; %phantom
\end{tikzpicture}




==> figures/commute.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}
    \node (s0) {$s$};
  
    \node (s1) [right of=s0] {};
\node (R) [left of=s0, xshift=-1em, yshift=-.5cm] {$\indep\colon$};
    \node (s2) [below of=s0] {};
    \path (s0) -- (s1) node(t1)[midway,sloped] {$\overarrow{\beta}$};
    \path (s0) -- (s2) node(t2)[midway,sloped] {$\overarrow{\alpha}$};

    
    \node (i) [right of=s1,yshift=-.5cm] {$\implies$};     

    \node (s0') [right of=i,yshift=.5cm] {$s$};
    \node (s1') [below of=s0'] {$d_{1}$};
    \node (s2') [right of=s0'] {$s'$};
    \node (s3') [below of=s2'] {$s'_{1}$};
    \path (s0') -- (s1') node(t1')[midway,sloped] {$\overarrow{\alpha}$};
    \path (s0') -- (s2') node(t2')[midway,sloped] {$\overarrow{\beta}$};
    \path (s1') -- (s3') node(t3')[midway,sloped] {$\overarrow{\beta}$};
    \path (s2') -- (s3') node(t4')[midway,sloped] {$\overarrow{\alpha}$};


\end{tikzpicture}

==> figures/composition.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}[node distance=1.7cm]
\newcommand\xstate[3]{(\tuple{#1,#2},#3)}
\renewcommand\xstate[3]{\tuple{#3}}

%   \tikzstyle{every node}=[minimum width=1cm]
\tikzstyle{e}=[line width=2pt]

    \node (s0) 	 					{\parbox{.5cm}{$\xstate{1}{a}{x,y}$\\$\xstate{1}{a}{0,0}$}};
    \node (s1) [below left	of=s0] 	{$\xstate{2}{a}{0,0}$};
    \node (s2) [below right of=s0] 	{$\xstate{1}{b}{0,1}$};
    \node (s3) [below left 	of=s1] 	{$\xstate{3}{a}{0,2}$};
    \node (s4) [below right of=s1]	{$\xstate{2}{b}{0,1}$};
    \node (s5) [below right of=s2] 	{$\xstate{1}{c}{1,1}$};
    \node (s6) [below right	of=s3] 	{$\xstate{3}{b}{0,2}$};
    \node (s7) [below right	of=s4] 	{$\xstate{2}{c}{1,1}$};
    \node (s7p)[below	of=s5] 		{$\xstate{2}{c}{0,1}$};
    \node (s7pp) [below	of=s7] 	{$\xstate{2}{c}{1,2}$};
    \node (s8pp) [below of=s7p] 	{$\xstate{3}{b}{0,2}$};
    \node (s6pp) [below	of=s6] 	{$\xstate{3}{b}{2,2}$};
    \node (s6p) [below of=s3] 	{$\xstate{3}{b}{0,1}$};
    \node (s8p) [below of=s6p] 	{$\xstate{3}{b}{1,1}$};



    \path (s0) edge[->]    node[below,sloped]{1} node(t1')[midway,above,sloped] {\ccode{x=0;}} (s1);
    \path (s0) edge[->]    node[below,sloped]{2} node(t1')[midway,above,sloped] {\ccode{y=1;}} (s2);
    \path (s1) edge[->]    node[below,sloped]{1} node(t1')[midway,above,sloped] {\ccode{y=2;}} (s3);
    \path (s1) edge[->]    node[below,sloped]{2} node(t1')[midway,above,sloped] {\ccode{y=1;}} (s4);
    \path (s2) edge[->]    node[below,sloped]{1} node(t1')[midway,above,sloped] {\ccode{x=0;}} (s4);
    \path (s2) edge[->]    node[below,sloped]{2} node(t1')[midway,above,sloped] {\ccode{x=y;}} (s5);
    \path (s4) edge[->]    node[below,sloped]{1} node(t1')[midway,above,sloped] {\ccode{y=2;}} (s6);
    \path (s4) edge[->]    node[below,sloped]{2} node(t1')[midway,above,sloped] {\ccode{x=y;}} (s7);
    \path (s5) edge[->,e]  node[below,sloped]{1} node(t1')[midway,above,sloped] {\ccode{x=0;}} (s7p);
    \path (s3) edge[->,e]  node[below,sloped]{2} node(t1')[midway,above,sloped] {\ccode{y=1;}} (s6p);
    \path (s6p) edge[->,e] node[below,sloped]{2} node(t1')[midway,above,sloped] {\ccode{x=y;}} (s8p);
    \path (s7p) edge[->,e] node[below,sloped]{1} node(t1')[midway,above,sloped] {\ccode{y=2;}} (s8pp);
    \path (s6) edge[->]    node[below,sloped]{2} node(t1')[midway,above,sloped] {\ccode{x=y;}} (s6pp);
    \path (s7) edge[->]    node[below,sloped]{1} node(t1')[midway,above,sloped] {\ccode{y=2;}} (s7pp);



    \path (s0) edge[->,e,bend right=45] node(t1')[midway,above,sloped] {\ccode{x=0;y=2;}} (s3);
    \path (s0) edge[->,e,bend left=45] node(t1')[midway,above,sloped] {\ccode{y=1;x=y;}} (s5);



%
%
%    \node[node distance=7cm] (s0') [right of=s0]	 					{\parbox{.5cm}{$\xstate{1}{a}{x,y}$\\$\xstate{1}{a}{0,0}$}};
%    \node (s1) [below left	of=s0'] 	{};
%    \node (s2) [below right of=s0'] 	{};
%    \node (s3) [below left 	of=s1] 	{$\xstate{3}{a}{0,2}$};
%    \node (s4) [below right of=s1]	{};
%    \node (s5) [below right of=s2] 	{$\xstate{1}{c}{1,1}$};
%%    \node (s6) [below right	of=s3] 	{};
%%    \node (s7) [below right	of=s4] 	{};
%    \node (s7p)[below	of=s5] 		{$\xstate{2}{c}{0,1}$};
%%    \node (s7pp) [below	of=s7] 	{$\xstate{2}{c}{1,2}$};
%    \node (s8pp) [below of=s7p] 	{$\xstate{3}{b}{0,2}$};
%%    \node (s6pp) [below	of=s6] 	{$\xstate{3}{b}{2,2}$};
%    \node (s6p) [below of=s3] 	{$\xstate{3}{b}{0,1}$};
%    \node (s8p) [below of=s6p] 	{$\xstate{3}{b}{1,1}$};
%
%
%
%    \path (s0') edge[->] node(t1')[midway,above,sloped] {\ccode{x=0;y=2;}} (s3);
%    \path (s0') edge[->] node(t1')[midway,above,sloped] {\ccode{y=1;x=y;}} (s5);
%%    \path (s1) edge[->] node(t1')[midway,above,sloped] {\ccode{}} (s3);
%%    \path (s1) edge[->] node(t1')[midway,above,sloped] {\ccode{y=1;}} (s4);
%%    \path (s2) edge[->] node(t1')[midway,above,sloped] {\ccode{x=0;}} (s4);
%%    \path (s2) edge[->] node(t1')[midway,above,sloped] {\ccode{x=y;}} (s5);
%%    \path (s4) edge[->] node(t1')[midway,above,sloped] {\ccode{y=2;}} (s6);
%%    \path (s4) edge[->] node(t1')[midway,above,sloped] {\ccode{x=y;}} (s7);
%    \path (s5) edge[->] node(t1')[midway,above,sloped] {\ccode{x=0;}} (s7p);
%    \path (s3) edge[->] node(t1')[midway,above,sloped] {\ccode{y=1;}} (s6p);
%    \path (s6p) edge[->] node(t1')[midway,above,sloped] {\ccode{x=y;}} (s8p);
%    \path (s7p) edge[->] node(t1')[midway,above,sloped] {\ccode{y=2;}} (s8pp);
%%    \path (s6) edge[->] node(t1')[midway,above,sloped] {\ccode{x=y;}} (s6pp);
%%    \path (s7) edge[->] node(t1')[midway,above,sloped] {\ccode{y=2;}} (s7pp);
%
%
%
%    \node (s0p) 	 [right of=s0, node distance=6.5cm]	{$\xstate{1}{a}{0,0}$};
%    \node (s1) [below left	of=s0p] 	{$\xstate{2}{a}{0,0}$};
%    \node (s2) [below right of=s0p] 	{$\xstate{1}{b}{0,1}$};
%    \node (s3) [below left 	of=s1] 	{$\xstate{3}{a}{1,0}$};
%    \node (s4) [below right of=s1]	{$\xstate{2}{b}{0,1}$};
%    \node (s5) [below right of=s2] 	{$\xstate{1}{c}{0,2}$};
%    \node (s6) [below right	of=s3] 	{$\xstate{3}{b}{1,1}$};
%    \node (s7) [below right	of=s4] 	{$\xstate{2}{c}{0,2}$};
%    \node (s8) [below	right of=s6] 	{$\xstate{3}{b}{1,2}$};
%
%
%    \path (s0p) edge[->] node[below,sloped]{1} node(t1')[midway,above,sloped] {\ccode{x<0;}} (s1);
%    \path (s0p) edge[->] node[below,sloped]{2} node(t1')[midway,above,sloped] {\ccode{y=1;}} (s2);
%    \path (s1)  edge[->] node[below,sloped]{1} node(t1')[midway,above,sloped] {\ccode{x=1;}} (s3);
%    \path (s1)  edge[->] node[below,sloped]{2} node(t1')[midway,above,sloped] {\ccode{y=1;}} (s4);
%    \path (s2)  edge[->] node[below,sloped]{1} node(t1')[midway,above,sloped] {\ccode{x<0;}} (s4);
%    \path (s2)  edge[->] node[below,sloped]{2} node(t1')[midway,above,sloped] {\ccode{y=2;}} (s5);
%    \path (s4)  edge[->] node[below,sloped]{1} node(t1')[midway,above,sloped] {\ccode{x=1;}} (s6);
%    \path (s4)  edge[->] node[below,sloped]{2} node(t1')[midway,above,sloped] {\ccode{y=2;}} (s7);
%    \path (s3)  edge[->] node[below,sloped]{2} node(t1')[midway,above,sloped] {\ccode{y=1;}} (s6);
%    \path (s5)  edge[->] node[below,sloped]{1} node(t1')[midway,above,sloped] {\ccode{x<0;}} (s7);
%    \path (s6)  edge[->] node[below,sloped]{2} node(t1')[midway,above,sloped] {\ccode{y=2;}} (s8);
%    \path (s7)  edge[->] node[below,sloped]{1} node(t1')[midway,above,sloped] {\ccode{x=1;}} (s8);
%
%    \path (s0p) edge[->,e,bend right=45] node(t1')[midway,above,sloped] {\ccode{x<0;x=1;}} (s3);
%    \path (s0p) edge[->,e,bend left=45] node(t1')[midway,above,sloped] {\ccode{y=1;y=2;}} (s5);
%
%    \path (s3) edge[->,e,bend right=45] node(t1')[midway,below,sloped] {\ccode{y=1;y=2;}} (s8);
%    \path (s5) edge[->,e,bend left =45] node(t1')[midway,below,sloped] {\ccode{x<0;x=1;}} (s8);

\end{tikzpicture}




==> figures/cright.tex <==
%!TEX root = ../main.tex

%RIGHT MOVERS

\def\tatrans{\to}

\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]

  \node (s1) {$\sigma_1$};
  \node (s2) [node distance=1.2cm,below of=s1] {$\sigma_2$};
  \node (s3) [right of=s2, xshift=.5cm] {$\sigma_3$};
  \path (s2.east) -- node[pos=.45]{$\stackrel\beta\tatrans_j$} (s3.west);
  \path (s1.south) -- node[midway,sloped]{$\stackrel\alpha\tatrans_i$} (s2.north);

  % grey stuff
  \node (s4) [xshift=.9cm,gray,right of=s1] {$\sigma_4$};
  \node (s3p) [gray,node distance=1.2cm,below right of=s4,xshift=-.5cm] {$\sigma_3'$};
  \path (s1.east) -- node[gray,midway,sloped]{$\stackrel\beta\tatrans_j$}
  (s4.west);
  \path (s4.south) -- node[gray,midway,sloped]{$\stackrel\alpha\tatrans_i$} (s3p);

  % sets
  \node (S1) [left of=s1, xshift=-.2cm,e] {$\LL_i\not\ni$};
  %\node (S2) [left of=s2, xshift=-.3cm,e] {$\RR_i, \RR_j \ni$};
  \node (S2) [below of=s2, xshift=1.7cm,yshift=.3cm,e] {$\in\RR_i$};

  \node (S4) [right of=s4, gray,xshift=.27cm,e] {$\notin\LL_i$};
  \node (S3) [left of=s3, xshift=-1.2cm,e] {$ \RR_i \ni$};

  \path (s3) -- node[gray,sloped,pos=.48]{$\cong_j$} (s3p);

 \node (S3) [gray,right of=s3p, xshift=.27cm,e] {$\in \RR_i$};  
%  
%  \node (s5) [node distance=1.2cm,below right of=s3] {$\sigma_5$};
%  \path (s3) -- node[sloped,pos=.48]{$\tatrans_j$} (s5);
%  \node (S3) [left of=s5, xshift=-.07cm,e] {$\RR_j\ni$};
%  
%  \node (s5p) [gray,node distance=1.2cm,below right of=s3p] {$\sigma_5'$};
%  \path (s5) -- node[gray,sloped,pos=.48]{$\cong_j$} (s5p);
%  \path (s3p) -- node[gray,sloped,pos=.48]{$\tatrans_j$} (s5p);
%  \node (S3) [gray,right of=s5p, xshift=.27cm,e] {$\in \LL_j$};  
%  
%  
\end{tikzpicture}


==> figures/cright1.tex <==
%!TEX root = ../main.tex

%RIGHT MOVERS

%\def\to{\rightarrow}

\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]

  \node (s1) {$\sigma_1$};
  \node (s2) [node distance=1.2cm,below of=s1] {$\sigma_2$};
  \node (s3) [right of=s2, xshift=.5cm] {$\sigma_3$};
  \path (s2.east) -- node[pos=.45]{$\stackrel\beta\to_j$} (s3.west);
  \path (s1.south) -- node[midway,sloped]{$\stackrel\alpha\to_i$} (s2.north);

  % grey stuff
  \node (s4) [xshift=.9cm,gray,right of=s1] {$\sigma_4$};
  \node (s3p) [gray,node distance=1.2cm,below right of=s4,xshift=-.5cm] {$\sigma_3'$};
  \path (s1.east) -- node[gray,midway,sloped]{$\stackrel\beta\to_j$}
  (s4.west);
  \path (s4.south) -- node[gray,midway,sloped]{$\stackrel\alpha\to_i$} (s3p);

  % sets
  \node (S1) [left of=s1, xshift=-.2cm,e] {$\RR_j\ni$};
  %\node (S2) [left of=s2, xshift=-.3cm,e] {$\RR_j \ni$}; %\RR_i
  \node (S2) [below right of=s3,xshift=.3cm, yshift=.2cm,e] {$\in\RR_j$}; %\RR_i

  \node (S4) [right of=s4, gray,xshift=.27cm,e] {$\in\LL_j$};
  \node (S3) [left of=s3, xshift=-1.2cm,e] {$ \RR_j \ni$}; % \RR_i

  \path (s3) -- node[gray,sloped,pos=.48]{$\neq$} (s3p);

 \node (S3) [gray,right of=s3p, xshift=.27cm,e] {$\in \LL_j$};  
%  
%  \node (s5) [node distance=1.2cm,below right of=s3] {$\sigma_5$};
%  \path (s3) -- node[sloped,pos=.48]{$\to_j$} (s5);
%  \node (S3) [left of=s5, xshift=-.07cm,e] {$\RR_j\ni$};
%  
%  \node (s5p) [gray,node distance=1.2cm,below right of=s3p] {$\sigma_5'$};
%  \path (s5) -- node[gray,sloped,pos=.48]{$\cong_j$} (s5p);
%  \path (s3p) -- node[gray,sloped,pos=.48]{$\to_j$} (s5p);
%  \node (S3) [gray,right of=s5p, xshift=.07cm,e] {$\in \LL_j$};  
%  
%  
\end{tikzpicture}


==> figures/downward.tex <==
%!TEX root = ../main.tex
%
%\begin{tikzpicture}
%
%   \tikzstyle{e}=[minimum width=1cm]
%   \tikzstyle{every node}=[font=\small, node distance=.5cm]
%
%
%  \node (s1) {$\sigma_1$};
%  \node (s2) [node distance=1.2cm,below of=s1] {$\sigma_2$};
%  \node (s3) [right of=s2, xshift=.9cm] {$\sigma_3$};
%  \node (s4) [xshift=.9cm, right of=s1] {$\sigma_4$};
%  \path (s1) -- node[midway,sloped]{$\tatrans_j$} (s4);
%  \path (s4) -- node[sloped,pos=.45]{$\tatrans_i$} (s3);
%  \path (s1) -- node[midway,sloped]{$\tatrans_i$} (s2);
%
%  % sets
%  \node (S2) [left of=s2, xshift=-.07cm,e] {$\RR_i \ni$};
%  \node (S5) [gray,right of=s3, xshift=.07cm,e] {$\in \RR_i$};
%\end{tikzpicture}
\begin{tikzpicture}
   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]

  \node (s1) {$\sigma_1$};
  \node (s2) [node distance=1.2cm,below of=s1] {$\sigma_2$};
  \node (s3) [right of=s2, xshift=.9cm] {$\sigma_3$};
  \node (s4) [xshift=.9cm, right of=s1] {$\sigma_4$};
  \path (s1) -- node[midway,sloped]{$\tatrans_j$} (s4);
  \path (s4) -- node[sloped,pos=.45]{$\tatrans_i$} (s3);
  \path (s1) -- node[midway,sloped]{$\tatrans_i$} (s2);

  % sets
  \node (S2) [gray,left of=s2, xshift=-.07cm,e] {$\NN_i \ni$};
  \node (S5) [right of=s3, xshift=.07cm,e] {$\in \NN_i$};
\end{tikzpicture}
%\begin{tikzpicture}\hspace{-.9cm}
%   \tikzstyle{e}=[minimum width=1cm]
%   \tikzstyle{every node}=[font=\small, node distance=.5cm]
%
%  \node (s1) {$\sigma_1$};
%  \node (s2) [right of=s1, xshift=.9cm] {$\sigma_2$};
%  \node (s3) [node distance=1.7cm,below right of=s2] {$\sigma_3$};
%  \path (s2.south) -- node[midway,sloped]{$\tatrans_i$} (s3.north);
%  \path (s1.west) -- node[pos=.45]{$\tatrans_j$} (s2.east);
%
%  % grey stuff
%  \node (s4) [node distance=1.2cm,gray,below of=s1] {$\sigma_4$};
%  \path (s1.south) -- node[gray,midway,sloped]{$\tatrans_i$}
%  (s4.north);
%  \node (s3p) [gray,node distance=1.2cm,below of=s2] {$\sigma_3'$};
%  \path (s4.west) -- node[gray,pos=.48]{$\tatrans_j$} (s3p.east);
%
%  % sets
%  \node (S1) [gray, left of=s1, xshift=-.07cm,e] {$\LL_i\ni$};
%  \node (S4) [left of=s4, xshift=-.07cm,gray,e] {$\NN_i \ni$};
%
%  \node (S2) [right of=s2, xshift=.07cm,e] {$\in \LL_i$};
%  \node (S3) [right of=s3, xshift=.07cm,e] {$\in \NN_i$};
%  \node (S4) [gray,below of=s3p, xshift=.07cm,e] {};
%  \path (s3p) -- node[sloped,pos=.48]{$\cong_{\set{j}}$} (s3);
%\end{tikzpicture}



==> figures/dyn-right-comm.tex <==
%!TEX root = ../main.tex

\def\sigma{q}

\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.45cm]

  \node (s1) {$\sigma_1$};
  \node (s2) [node distance=1.2cm,below of=s1] {$\sigma_2$};
  \node (s3) [right of=s2, xshift=.6cm] {$\sigma_3$};
  \path (s2) -- node[pos=.45]{$\rightarrow_j$} (s3);
  \path (s1) -- node(m)[midway,sloped]{$\rightarrow_i$} (s2);

  \node (s0n) [left of=s1, xshift=-.7cm, yshift=-.5cm]  {$\forall\sigma_1,\sigma_2,\sigma_3\colon$};


  \node (s1n) [xshift=2.5cm,right of=s1] {$\sigma_1$};
  % grey stuff
  \node (s2n) [gray,node distance=1.2cm,below of=s1n] {$\sigma_2$};
  \node (s3n) [gray,right of=s2n, xshift=.6cm] {$\sigma_3$};
  \path (s2n) -- node[gray,pos=.45]{$\rightarrow_j$} (s3n);
  \path (s1n) -- node(m)[gray,midway,sloped]{$\rightarrow_i$} (s2n);

  \node (s0n) [left of=m, xshift=-.4cm]  {$\implies \exists \sigma_3',\sigma_4\colon$};

  \node (s4n) [xshift=.9cm,right of=s1n] {$\sigma_4$};
  \path (s1n) -- node [midway,sloped]{$\rightarrow_j$} (s4n);

  \node (s3pn) [node distance=1.1cm,right of=s3n] {$\sigma_3'$};
  \path (s4n) -- node[midway,sloped]{$\rightarrow_i$} (s3pn);

  % sets
  \path (s3pn) -- node(AA)[sloped,pos=.5]{$\cong_X$} (s3n);

%  \node (s3pn) [node distance=1em,below of=AA,xshift=-.3cm] {$\tuple{\sigma_3,\sigma_3'}\in R$};
  
\end{tikzpicture}


==> figures/ex.tex <==
%!TEX root = ../main.tex

\newcommand*{\StrikeThruDistance}{0.15cm}%
\newcommand*{\StrikeThru}{\StrikeThruDistance,\StrikeThruDistance}%

\tikzset{d/.style={
    decoration={markings, mark=at position 0.5 with {
        \draw [thick,-] 
            ++ (-\StrikeThruDistance,-\StrikeThruDistance) 
            -- ( \StrikeThruDistance, \StrikeThruDistance);}
    },
    postaction={decorate},
}}

\begin{tikzpicture}[node distance=1.7cm]
\newcommand\xstate[3]{(\tuple{#1,#2},#3)}
\renewcommand\xstate[3]{\tuple{#3}}

%   \tikzstyle{every node}=[minimum width=1cm]
\tikzstyle{e}=[line width=2pt]

    \node (s0) 	 					{\parbox{.5cm}{$\xstate{1}{a}{x,a}$\\$\xstate{1}{a}{0,0}$}};
    \node (s1) [below left	of=s0] 	{$\xstate{2}{a}{1,0}$};
    \node (s2) [below right of=s0] 	{$\xstate{1}{b}{2,0}$};
    \node (s3) [below left 	of=s1] 	{};%$\xstate{3}{a}{*,0}$};
    \node (s4) [below right of=s1]	{$\xstate{2}{b}{*,0}$};
    \node (s5) [below right of=s2] 	{$\xstate{1}{c}{2,1}$};
    \node (s6) [below right	of=s3] 	{};%$\xstate{3}{b}{0,2}$};
    \node (s7) [below right	of=s4] 	{$\xstate{2}{c}{*,1}$};
    \node (s8) [below right of=s5] 	{};%$\xstate{2}{c}{2,1}$};
    \node (s7pp) [below	left of=s7] 		{$\xstate{2}{c}{*,1}$};
%    \node (s8pp) [below of=s7p] 	{$\xstate{3}{b}{0,2}$};
%    \node (s6pp) [below	of=s6] 		{$\xstate{3}{b}{2,2}$};
%    \node (s6p) [below of=s3] 		{$\xstate{3}{b}{0,1}$};
%    \node (s8p) [below of=s6p] 		{$\xstate{3}{b}{1,0}$};



    \path (s0) edge[->] node(t1')[midway,above,sloped] {\ccode{x=1;}} (s1);
    \path (s0) edge[->] node(t1')[midway,above,sloped] {\ccode{x=2;}} (s2);
    \path (s1) edge[->,d] node(t1')[midway,above,sloped] {\ccode{a==1}} (s3);
    \path (s1) edge[->] node(t1')[midway,above,sloped] {\ccode{x=2;}} (s4);
    \path (s2) edge[->] node(t1')[midway,above,sloped] {\ccode{x=1;}} (s4);
    \path (s2) edge[->] node(t1')[midway,above,sloped] {\ccode{a=1;}} (s5);
    \path (s4) edge[->,d] node(t1')[midway,above,sloped] {\ccode{a==1}} (s6);
    \path (s4) edge[->] node(t1')[midway,above,sloped] {\ccode{a=1;}} (s7);
    \path (s5) edge[->] node(t1')[midway,above,sloped] {\ccode{x=1;}} (s7);
 %   \path (s3) edge[->,e] node(t1')[midway,above,sloped] {\ccode{y=1;}} (s6p);
 %   \path (s6p) edge[->,e] node(t1')[midway,above,sloped] {\ccode{x=y;}} (s8p);
%    \path (s7p) edge[->,e] node(t1')[midway,above,sloped] {\ccode{a==1}} (s8pp);
%    \path (s6) edge[->] node(t1')[midway,above,sloped] {\ccode{x=y;}} (s6pp);
    \path (s7) edge[->] node(t1')[midway,above,sloped] {\ccode{a==1}} (s7pp);
    \path (s5) edge[->,d] node(t1')[midway,above,sloped] {\ccode{a==0}} (s8);



    \path (s0) edge[->,e,bend right=45] node(t1')[midway,above,sloped] {\ccode{x=0;a==1}} (s3);
    \path (s0) edge[->,e,bend left=45] node(t1')[midway,above,sloped] {\ccode{y=1;x=y;}} (s8);



%
%
%    \node[node distance=7cm] (s0') [right of=s0]	 					{\parbox{.5cm}{$\xstate{1}{a}{x,y}$\\$\xstate{1}{a}{0,0}$}};
%    \node (s1) [below left	of=s0'] 	{};
%    \node (s2) [below right of=s0'] 	{};
%    \node (s3) [below left 	of=s1] 	{$\xstate{3}{a}{0,2}$};
%    \node (s4) [below right of=s1]	{};
%    \node (s5) [below right of=s2] 	{$\xstate{1}{c}{1,1}$};
%%    \node (s6) [below right	of=s3] 	{};
%%    \node (s7) [below right	of=s4] 	{};
%    \node (s7p)[below	of=s5] 		{$\xstate{2}{c}{0,1}$};
%%    \node (s7pp) [below	of=s7] 	{$\xstate{2}{c}{1,2}$};
%    \node (s8pp) [below of=s7p] 	{$\xstate{3}{b}{0,2}$};
%%    \node (s6pp) [below	of=s6] 	{$\xstate{3}{b}{2,2}$};
%    \node (s6p) [below of=s3] 	{$\xstate{3}{b}{0,1}$};
%    \node (s8p) [below of=s6p] 	{$\xstate{3}{b}{1,1}$};
%
%
%
%    \path (s0') edge[->] node(t1')[midway,above,sloped] {\ccode{x=0;y=2;}} (s3);
%    \path (s0') edge[->] node(t1')[midway,above,sloped] {\ccode{y=1;x=y;}} (s5);
%%    \path (s1) edge[->] node(t1')[midway,above,sloped] {\ccode{}} (s3);
%%    \path (s1) edge[->] node(t1')[midway,above,sloped] {\ccode{y=1;}} (s4);
%%    \path (s2) edge[->] node(t1')[midway,above,sloped] {\ccode{x=0;}} (s4);
%%    \path (s2) edge[->] node(t1')[midway,above,sloped] {\ccode{x=y;}} (s5);
%%    \path (s4) edge[->] node(t1')[midway,above,sloped] {\ccode{y=2;}} (s6);
%%    \path (s4) edge[->] node(t1')[midway,above,sloped] {\ccode{x=y;}} (s7);
%    \path (s5) edge[->] node(t1')[midway,above,sloped] {\ccode{x=0;}} (s7p);
%    \path (s3) edge[->] node(t1')[midway,above,sloped] {\ccode{y=1;}} (s6p);
%    \path (s6p) edge[->] node(t1')[midway,above,sloped] {\ccode{x=y;}} (s8p);
%    \path (s7p) edge[->] node(t1')[midway,above,sloped] {\ccode{y=2;}} (s8pp);
%%    \path (s6) edge[->] node(t1')[midway,above,sloped] {\ccode{x=y;}} (s6pp);
%%    \path (s7) edge[->] node(t1')[midway,above,sloped] {\ccode{y=2;}} (s7pp);
%
%



\end{tikzpicture}




==> figures/excomp.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}[node distance=1.7cm,font=\large]
\newcommand\xstate[3]{(\tuple{#1,#2},#3)}
\renewcommand\xstate[3]{\tuple{#3}}

\tikzset{snake/.style={
decoration={snake, 
    amplitude = .4mm,
    segment length = 2mm,
    post length=0.9mm},decorate}}

\def\TONE{}
\def\TTWO{}

%   \tikzstyle{every node}=[minimum width=1cm]
\tikzstyle{e}=[line width=2pt]

    \node (s0) 	 					{};%\parbox{.5cm}{$\xstate{1}{a}{x,y}$\\$\xstate{1}{a}{0,0}$}};
%    \node (s1) [below left	of=s0] 	{};%$\xstate{2}{a}{0,0}$};
%    \node (s2) [below right of=s0] 	{};%$\xstate{1}{b}{0,1}$};
%    \node (s3) [below left 	of=s1] 	{};%$\xstate{3}{a}{0,2}$};
%    \node (s4) [below right of=s1]	{};%$\xstate{2}{b}{0,1}$};
%    \node (s5) [below right of=s2] 	{};%$\xstate{1}{c}{1,1}$};
%    \node (s6) [below right	of=s3] 	{};%$\xstate{3}{b}{0,2}$};
%    \node (s7) [below right	of=s4] 	{};%$\xstate{2}{c}{1,1}$};
%    \node (s8) [below left	of=s7] 	{};%$\xstate{2}{c}{1,1}$};
%
%
%
%    \path (s0) edge[->] node(t1')[midway,above,sloped] {\ccode{a=0;}}
%    					node(t1')[midway,below,sloped] {$\TONE$}  (s1);
%    \path (s0) edge[->] node(t1')[midway,above,sloped] {\ccode{x=1;}}
%    					node(t1')[midway,below,sloped] {$\TTWO$} (s2);
%    \path (s1) edge[->] node(t1')[midway,above,sloped] {\ccode{b=2;}}
%    					node(t1')[midway,below,sloped] {$\TONE$} (s3);
%    \path (s1) edge[->] node(t1')[midway,above,sloped] {\ccode{x=1;}}
%					    node(t1')[midway,below,sloped] {$\TTWO$} (s4);
%    \path (s2) edge[->] node(t1')[midway,above,sloped] {\ccode{a=0;}}
%					    node(t1')[midway,below,sloped] {$\TONE$} (s4);
%    \path (s2) edge[->] node(t1')[midway,above,sloped] {\ccode{y=2;}}
%					    node(t1')[midway,below,sloped] {$\TTWO$} (s5);
%    \path (s4) edge[->] node(t1')[midway,above,sloped] {\ccode{b=2;}}
%					    node(t1')[midway,below,sloped] {$\TONE$} (s6);
%    \path (s4) edge[->] node(t1')[midway,above,sloped] {\ccode{y=2;}}
%    					node(t1')[midway,below,sloped] {$\TTWO$} (s7);
%    \path (s3) edge[->] node(t1')[midway,above,sloped] {\ccode{x=1;}}
%					    node(t1')[midway,below,sloped] {$\TTWO$} (s6);
%    \path (s5) edge[->] node(t1')[midway,above,sloped] {\ccode{a=0;}}
%    					node(t1')[midway,below,sloped] {$\TONE$} (s7);
%    \path (s7) edge[->] node(t1')[midway,above,sloped] {\ccode{b=2;}}
%					    node(t1')[midway,below,sloped] {$\TONE$} (s8);
%    \path (s6) edge[->] node(t1')[midway,above,sloped] {\ccode{y=2;}}
%    					node(t1')[midway,below,sloped] {$\TTWO$} (s8);
%
%    \path (s0) edge[->,e,bend right=45] node(n1)[midway,above,sloped] {\ccode{a=0;b=2;}} (s3);
%    \path (s0) edge[->,e,bend left=45] node(n2)[midway,above,sloped] {\ccode{x=1;y=2;}} (s5);
%    \path (s5) edge[->,e,bend left=45] node(t1')[midway,below,sloped] {\ccode{a=0;b=2;}} (s8);
%    \path (s3) edge[->,e,bend right=45] node(t1')[midway,below,sloped] {\ccode{x=1;y=2;}} (s8);
    
    
    
%    \node (s0p) 	[node distance=5.5cm,right of=s0] {};
    \node (s0p) 	 					{};%\parbox{.5cm}{$\xstate{1}{a}{x,y}$\\$\xstate{1}{a}{0,0}$}};
    	%\parbox{.5cm}{$\xstate{1}{a}{x,y}$\\$\xstate{1}{a}{0,0}$}};
    \node (s1) [below left	of=s0p] 	{};%$\xstate{2}{a}{0,0}$};
    \node (s2) [below right of=s0p] 	{};%$\xstate{1}{b}{0,1}$};
    \node (s3) [below left 	of=s1] 	{};%$\xstate{3}{a}{0,2}$};
    \node (s4) [below right of=s1]	{};%$\xstate{2}{b}{0,1}$};
    \node (s5) [below right of=s2] 	{};%$\xstate{1}{c}{1,1}$};
    \node (s6) [below right	of=s3] 	{};%$\xstate{3}{b}{0,2}$};
    \node (s7) [below right	of=s4] 	{};%$\xstate{2}{c}{1,1}$};
    \node (s8) [below left	of=s7] 	{};%$\xstate{2}{c}{1,1}$};



    \path (s0p) edge[e,->] node(t1')[midway,above,sloped] {\ccode{a=0;}}
    					node(t1')[midway,below,sloped] {$\TONE$}  (s1);
    \path (s0p) edge[->] node(t1')[midway,above,sloped] {\ccode{x=1;}}
    					node(t1')[midway,below,sloped] {$\TTWO$} (s2);
    \path (s1) edge[->] node(t1')[midway,above,sloped] {\ccode{b=2;}}
    					node(t1')[midway,below,sloped] {$\TONE$} (s3);
    \path (s1) edge[e,->] node(t1')[midway,above,sloped] {\ccode{x=1;}}
					    node(t1')[midway,below,sloped] {$\TTWO$} (s4);
    \path (s2) edge[->] node(t1')[midway,above,sloped] {\ccode{a=0;}}
					    node(t1')[midway,below,sloped] {$\TONE$} (s4);
    \path (s2) edge[->] node(t1')[midway,above,sloped] {\ccode{y=2;}}
					    node(t1')[midway,below,sloped] {$\TTWO$} (s5);
    \path (s4) edge[e,->] node(t1')[midway,above,sloped] {\ccode{b=2;}}
					    node(t1')[midway,below,sloped] {$\TONE$} (s6);
    \path (s4) edge[->] node(t1')[midway,above,sloped] {\ccode{y=2;}}
    					node(t1')[midway,below,sloped] {$\TTWO$} (s7);
    \path (s3) edge[->] node(t1')[midway,above,sloped] {\ccode{x=1;}}
					    node(t1')[midway,below,sloped] {$\TTWO$} (s6);
    \path (s5) edge[->] node(t1')[midway,above,sloped] {\ccode{a=0;}}
    					node(t1')[midway,below,sloped] {$\TONE$} (s7);
    \path (s7) edge[->] node(t1')[midway,above,sloped] {\ccode{b=2;}}
					    node(t1')[midway,below,sloped] {$\TONE$} (s8);
    \path (s6) edge[e,->] node(t1')[midway,above,sloped] {\ccode{y=2;}}
    					node(t1')[midway,below,sloped] {$\TTWO$} (s8);

    \path (s0p) edge[->,e,snake,bend right=45] node(n1)[midway,above,sloped] {\ccode{a=0;b=2;}} (s3);
    \path (s0p) edge[->,e,snake,bend left=45] node(n2)[midway,above,sloped] {\ccode{x=1;y=2;}} (s5);
    \path (s5) edge[->,e,snake,bend left=45] node(t1')[midway,below,sloped] {\ccode{a=0;b=2;}} (s8);
    \path (s3) edge[->,e,snake,bend right=45] node(t1')[midway,below,sloped] {\ccode{x=1;y=2;}} (s8);

    
    \node (s0x) 	[node distance=8.5cm,right of=s0p] {};
    \node (s0y) 	[node distance=.7cm,above of=s0x] {};
      \node (s1) [below left	of=s0x] 	{};%$\xstate{2}{a}{0,0}$};
    \node (s2) [below right of=s0x] 	{};%$\xstate{1}{b}{0,1}$};
    \node (s3) [below left 	of=s1] 	{};%$\xstate{3}{a}{0,2}$};
    \node (s4) [below right of=s1]	{};%$\xstate{2}{b}{0,1}$};
    \node (s5) [below right of=s2] 	{};%$\xstate{1}{c}{1,1}$};
    \node (s6) [below right	of=s3] 	{};%$\xstate{3}{b}{0,2}$};
    \node (s7) [below right	of=s4] 	{};%$\xstate{2}{c}{1,1}$};
    \node (s8) [below left	of=s7] 	{};%$\xstate{2}{c}{1,1}$};



    \path (s0x) edge[e,->] node(t1')[midway,above,sloped] {\ccode{a=0;}}
    					node(t1')[midway,below,sloped] {$\TONE$}  (s1);
    \path (s0x) edge[->] node(t1')[midway,above,sloped] {\ccode{x=1;}}
    					node(t1')[midway,below,sloped] {$\TTWO$} (s2);
    \path (s1) edge[->] node(t1')[midway,above,sloped] {\ccode{b=2;}}
    					node(t1')[midway,below,sloped] {$\TONE$} (s3);
    \path (s1) edge[e,->] node(t1')[midway,above,sloped] {\ccode{x=1;}}
					    node(t1')[midway,below,sloped] {$\TTWO$} (s4);
    \path (s2) edge[->] node(t1')[midway,above,sloped] {\ccode{a=0;}}
					    node(t1')[midway,below,sloped] {$\TONE$} (s4);
    \path (s2) edge[->] node(t1')[midway,above,sloped] {\ccode{y=2;}}
					    node(t1')[midway,below,sloped] {$\TTWO$} (s5);
    \path (s4) edge[e,->] node(t1')[midway,above,sloped] {\ccode{b=2;}}
					    node(t1')[midway,below,sloped] {$\TONE$} (s6);
    \path (s4) edge[->] node(t1')[midway,above,sloped] {\ccode{y=2;}}
    					node(t1')[midway,below,sloped] {$\TTWO$} (s7);
    \path (s3) edge[->] node(t1')[midway,above,sloped] {\ccode{x=1;}}
					    node(t1')[midway,below,sloped] {$\TTWO$} (s6);
    \path (s5) edge[->] node(t1')[midway,above,sloped] {\ccode{a=0;}}
    					node(t1')[midway,below,sloped] {$\TONE$} (s7);
    \path (s7) edge[->] node(t1')[midway,above,sloped] {\ccode{b=2;}}
					    node(t1')[midway,below,sloped] {$\TONE$} (s8);
    \path (s6) edge[e,->] node(t1')[midway,above,sloped] {\ccode{y=2;}}
    					node(t1')[midway,below,sloped] {$\TTWO$} (s8);

%    \path (s0x) edge[->,e,snake,bend right=45] node(n1)[midway,above,sloped] {\ccode{a=0;b=2;}} (s3);
%    \path (s0x) edge[->,e,snake,bend left=45] node(n2)[midway,above,sloped] {\ccode{x=1;y=2;}} (s5);
%    \path (s5) edge[->,e,snake,bend left=45] node(t1')[midway,below,sloped] {\ccode{a=0;b=2;}} (s8);
%    \path (s3) edge[->,e,snake,bend right=45] node(t1')[midway,below,sloped] {\ccode{x=1;y=2;}} (s8);

    
    \path (s0y) edge[e,->] node(t1')[midway,right] {\ccode{a=b=x=y=0;}} (s0x);
    
\end{tikzpicture}




==> figures/excomp1.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}[node distance=1.3cm,font=\smaller]
\newcommand\xstate[3]{(\tuple{#1,#2},#3)}
\renewcommand\xstate[3]{\tuple{#3}}

   
\tikzset{snake/.style={
decoration={snake, 
    amplitude = .4mm,
    segment length = 2mm,
    post length=0.9mm},decorate}}


%   \tikzstyle{every node}=[minimum width=1cm]
\tikzstyle{e}=[line width=2pt]

    \node (s0x) {};
    \node (s1) [below left	of=s0x] 	{};%$\xstate{2}{a}{0,0}$};
    \node (s2) [below right of=s0x] 	{};%$\xstate{1}{b}{0,1}$};
    \node (s3) [below left 	of=s1] 	{};%$\xstate{3}{a}{0,2}$};
    \node (s4) [below right of=s1]	{};%$\xstate{2}{b}{0,1}$};
    \node (s5) [below right of=s2] 	{};%$\xstate{1}{c}{1,1}$};
    \node (s6) [below right	of=s3] 	{};%$\xstate{3}{b}{0,2}$};
    \node (s7) [below right	of=s4] 	{};%$\xstate{2}{c}{1,1}$};
    \node (s8) [below left	of=s7] 	{};%$\xstate{2}{c}{1,1}$};

	\node (sa) [above right	of=s0x] 	{};%$\xstate{2}{a}{0,0}$};
    \node (sb) [above right of=s2] 	{};%$\xstate{1}{b}{0,1}$};
    \node (sc) [above right	of=s5] 	{};%$\xstate{3}{a}{0,2}$};


	\node (sx1) [below right	of=sc] 	{};%$\xstate{2}{a}{0,0}$};
    \node (sx2) [below right of=s5] 	{};%$\xstate{1}{b}{0,1}$};
    \node (sx3) [below right	of=s7] 	{};%$\xstate{3}{a}{0,2}$};
    \node (sx4) [below right	of=s8] 	{};%$\xstate{3}{a}{0,2}$};


\def\TONE{}
\def\TTWO{}
\def\sone{\ccode{P(m);}}
\def\stwo{\ccode{P(m);}}

    \path (s0x) edge[->,e] node(t1')[midway,above,sloped] {\ccode{x=1;}}
    					node(t1')[midway,below,sloped] {$\TONE$}  (s1);
    \path (s0x) edge[->,e] node(t1')[midway,above,sloped] {\stwo}
    					node(t1')[midway,below,sloped] {$\TTWO$} (s2);
    \path (s1) edge[->,e] node(t1')[midway,above,sloped] {\ccode{V(m);}}
    					node(t1')[midway,below,sloped] {$\TONE$} (s3);
    \path (s1) edge[->] node(t1')[midway,above,sloped] {\stwo}
					    node(t1')[midway,below,sloped] {$\TTWO$} (s4);
    \path (s2) edge[->,e] node(t1')[midway,above,sloped] {\ccode{x=1;}}
					    node(t1')[midway,below,sloped] {$\TONE$} (s4);
    \path (s2) edge[->,e] node(t1')[midway,above,sloped] {\ccode{x=2;}}
					    node(t1')[midway,below,sloped] {$\TTWO$} (s5);
    \path (s4) edge[->] node(t1')[midway,above,sloped] {\ccode{V(m);}}
					    node(t1')[midway,below,sloped] {$\TONE$} (s6);
    \path (s4) edge[->,e] node(t1')[midway,above,sloped] {\ccode{x=2;}}
    					node(t1')[midway,below,sloped] {$\TTWO$} (s7);
    \path (s3) edge[->,e] node(t1')[midway,above,sloped] {\stwo}
					    node(t1')[midway,below,sloped] {$\TTWO$} (s6);
    \path (s5) edge[->,e] node(t1')[midway,above,sloped] {\ccode{x=1;}}
    					node(t1')[midway,below,sloped] {$\TONE$} (s7);
    \path (s7) edge[->,e] node(t1')[midway,above,sloped] {\ccode{V(m);}}
					    node(t1')[midway,below,sloped] {$\TONE$} (s8);
    \path (s6) edge[->,e] node(t1')[midway,above,sloped] {\ccode{x=2;}}
    					node(t1')[midway,below,sloped] {$\TTWO$} (s8);

    \path (sa) edge[->,e] node(t1')[midway,above,sloped] {\sone}
    					node(t1')[midway,below,sloped] {$\TONE$} (s0x);
    \path (sb) edge[->,e] node(t1')[midway,above,sloped] {\sone}
					    node(t1')[midway,below,sloped] {$\TONE$} (s2);
    \path (sc) edge[->] node(t1')[midway,above,sloped] {\sone}
    					node(t1')[midway,below,sloped] {$\TONE$} (s5);
    \path (sa) edge[->,e] node(t1')[midway,above,sloped] {\stwo}
    					node(t1')[midway,below,sloped] {$\TTWO$} (sb);
    \path (sb) edge[->,e] node(t1')[midway,above,sloped] {\ccode{x=2;}}
					    node(t1')[midway,below,sloped] {$\TTWO$} (sc);

    \path (sc) edge[->,e] node(t1')[midway,above,sloped] {\ccode{V(m);}}
    					node(t1')[midway,below,sloped] {$\TONE$} (sx1);
    \path (s5) edge[->] node(t1')[midway,above,sloped] {\ccode{V(m);}}
    					node(t1')[midway,below,sloped] {$\TONE$} (sx2);
    \path (s7) edge[->] node(t1')[midway,above,sloped] {\ccode{V(m);}}
    					node(t1')[midway,below,sloped] {$\TONE$} (sx3);
    \path (s8) edge[->,e] node(t1')[midway,above,sloped] {\ccode{V(m);}}
    					node(t1')[midway,below,sloped] {$\TONE$} (sx4);

    \path (sx1) edge[->,e] node(t1')[midway,above,sloped] {\ccode{l(m);}}
    					node(t1')[midway,below,sloped] {$\TONE$} (sx2);
    \path (sx2) edge[->,e] node(t1')[midway,above,sloped] {\ccode{x=1;}}
    					node(t1')[midway,below,sloped] {$\TONE$} (sx3);
    \path (sx3) edge[->,e] node(t1')[midway,above,sloped] {\ccode{V(m);}}
    					node(t1')[midway,below,sloped] {$\TONE$} (sx4);

    \path (sx1) edge[->,e,dashed,bend left=65] node(t1')[midway,below,sloped] {\sone\ccode{x=1;V(m);}} (sx4);
    \path (sa) edge[->,e,dashed,bend right=65] node(n1)[midway,above,sloped] {\sone\ccode{x=1;V(m);}} (s3);
    \path (sa) edge[->,e,dashed,bend right=-65] node(t1')[midway,above,sloped] {\stwo\ccode{x=2;V(m);}} (sx1);
    \path (s3) edge[->,e,dashed,bend right=65] node(t1')[midway,below,sloped] {\stwo\ccode{x=2;V(m);}} (sx4);

    

\end{tikzpicture}




==> figures/excomp2.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}[node distance=1.7cm]
\newcommand\xstate[3]{(\tuple{#1,#2},#3)}
\renewcommand\xstate[3]{\tuple{#3}}

%   \tikzstyle{every node}=[minimum width=1cm]
\tikzstyle{e}=[line width=2pt]

    \node (s0) 	 					{};%\parbox{.5cm}{$\xstate{1}{a}{x,y}$\\$\xstate{1}{a}{0,0}$}};
    \node (s1) [below left	of=s0] 	{};%$\xstate{2}{a}{0,0}$};
    \node (s2) [below right of=s0] 	{};%$\xstate{1}{b}{0,1}$};
    \node (s3) [below left 	of=s1] 	{};%$\xstate{3}{a}{0,2}$};
    \node (s4) [below right of=s1]	{};%$\xstate{2}{b}{0,1}$};
    \node (s5) [below right of=s2] 	{};%$\xstate{1}{c}{1,1}$};
    \node (s6) [below right	of=s3] 	{};%$\xstate{3}{b}{0,2}$};
    \node (s7) [below right	of=s4] 	{};%$\xstate{2}{c}{1,1}$};
    \node (s8) [below left	of=s7] 	{};%$\xstate{2}{c}{1,1}$};



    \path (s0) edge[e,->] node(t1')[midway,above,sloped] {\ccode{a=x;}}
    					node(t1')[midway,below,sloped] {$1$}  (s1);
    \path (s0) edge[->] node(t1')[midway,above,sloped] {\ccode{x=b;}}
    					node(t1')[midway,below,sloped] {$2$} (s2);
    \path (s1) edge[e,->] node(t1')[midway,above,sloped] {\ccode{b=2;}}
    					node(t1')[midway,below,sloped] {$1$} (s3);
    \path (s1) edge[->] node(t1')[midway,above,sloped] {\ccode{x=b;}}
					    node(t1')[midway,below,sloped] {$2$} (s4);
    \path (s2) edge[->] node(t1')[midway,above,sloped] {\ccode{a=x;}}
					    node(t1')[midway,below,sloped] {$1$} (s4);
    \path (s2) edge[->] node(t1')[midway,above,sloped] {\ccode{y=2;}}
					    node(t1')[midway,below,sloped] {$2$} (s5);
    \path (s4) edge[->] node(t1')[midway,above,sloped] {\ccode{b=2;}}
					    node(t1')[midway,below,sloped] {$1$} (s6);
    \path (s4) edge[->] node(t1')[midway,above,sloped] {\ccode{y=2;}}
    					node(t1')[midway,below,sloped] {$2$} (s7);
    \path (s3) edge[->] node(t1')[midway,above,sloped] {\ccode{x=b;}}
					    node(t1')[midway,below,sloped] {$2$} (s6);
    \path (s5) edge[->] node(t1')[midway,above,sloped] {\ccode{a=x;}}
    					node(t1')[midway,below,sloped] {$1$} (s7);
    \path (s7) edge[->] node(t1')[midway,above,sloped] {\ccode{b=2;}}
					    node(t1')[midway,below,sloped] {$1$} (s8);
    \path (s6) edge[->] node(t1')[midway,above,sloped] {\ccode{y=2;}}
    					node(t1')[midway,below,sloped] {$2$} (s8);


%    \path (s0) edge[->,e,bend right=45] node(n1)[midway,above,sloped] {\ccode{a=0;b=2;}} (s3);
    \path (s0) edge[->,e,bend left=45] node(n2)[midway,above,sloped] {\ccode{x=1;y=2;}} (s5);
%    \path (s5) edge[->,e,bend left=45] node(t1')[midway,below,sloped] {\ccode{a=0;b=2;}} (s8);
%    \path (s3) edge[->,e,bend right=45] node(t1')[midway,below,sloped] {\ccode{x=1;y=2;}} (s8);
    
    
    
    \node (s0p) 	[node distance=5.5cm,right of=s0] {};
    	%\parbox{.5cm}{$\xstate{1}{a}{x,y}$\\$\xstate{1}{a}{0,0}$}};
    \node (s1) [below left	of=s0p] 	{};%$\xstate{2}{a}{0,0}$};
    \node (s2) [below right of=s0p] 	{};%$\xstate{1}{b}{0,1}$};
    \node (s3) [below left 	of=s1] 	{};%$\xstate{3}{a}{0,2}$};
    \node (s4) [below right of=s1]	{};%$\xstate{2}{b}{0,1}$};
    \node (s5) [below right of=s2] 	{};%$\xstate{1}{c}{1,1}$};
    \node (s6) [below right	of=s3] 	{};%$\xstate{3}{b}{0,2}$};
    \node (s7) [below right	of=s4] 	{};%$\xstate{2}{c}{1,1}$};
    \node (s8) [below left	of=s7] 	{};%$\xstate{2}{c}{1,1}$};



    \path (s0p) edge[e,->] node(t1')[midway,above,sloped] {\ccode{a=x;}}
    					node(t1')[midway,below,sloped] {$1$}  (s1);
    \path (s0p) edge[e,->] node(t1')[midway,above,sloped] {\ccode{x=b;}}
    					node(t1')[midway,below,sloped] {$2$} (s2);
    \path (s1) edge[e,->] node(t1')[midway,above,sloped] {\ccode{b=2;}}
    					node(t1')[midway,below,sloped] {$1$} (s3);
    \path (s1) edge[e,->] node(t1')[midway,above,sloped] {\ccode{x=b;}}
					    node(t1')[midway,below,sloped] {$2$} (s4);
    \path (s2) edge[e,->] node(t1')[midway,above,sloped] {\ccode{a=x;}}
					    node(t1')[midway,below,sloped] {$1$} (s4);
    \path (s2) edge[->] node(t1')[midway,above,sloped] {\ccode{y=2;}}
					    node(t1')[midway,below,sloped] {$2$} (s5);
    \path (s4) edge[e,->] node(t1')[midway,above,sloped] {\ccode{b=2;}}
					    node(t1')[midway,below,sloped] {$1$} (s6);
    \path (s4) edge[->] node(t1')[midway,above,sloped] {\ccode{y=2;}}
    					node(t1')[midway,below,sloped] {$2$} (s7);
    \path (s3) edge[e,->] node(t1')[midway,above,sloped] {\ccode{x=b;}}
					    node(t1')[midway,below,sloped] {$2$} (s6);
    \path (s5) edge[->] node(t1')[midway,above,sloped] {\ccode{a=x;}}
    					node(t1')[midway,below,sloped] {$1$} (s7);
    \path (s7) edge[->] node(t1')[midway,above,sloped] {\ccode{b=2;}}
					    node(t1')[midway,below,sloped] {$1$} (s8);
    \path (s6) edge[e,->] node(t1')[midway,above,sloped] {\ccode{y=2;}}
    					node(t1')[midway,below,sloped] {$2$} (s8);


    

\end{tikzpicture}




==> figures/left-commute.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}\centering


  \node (s0) {\small $\sigma$};
  
  
%  \node (start) [left of=s0, yshift=-.45cm,xshift=-1.5cm] {\small $\Comm(\rightarrow_t, \rightarrow_u)$ iff};
  
  \node (s1) [below of=s0] {\small $\sigma'$};
  \node (s2) [node distance=.5cm,right of=s1, xshift=.9cm] {\small $\sigma''$};
  \path (s0.south) -- node[midway,sloped]{$\rightarrow_t$} (s1.north);
  \path (s1.west) -- node[midway]{$\rightarrow_u$} (s2.east);

  \node [right of=s2,yshift=.5cm]{$\Rightarrow$};

  \node (s3) [node distance=.5cm,right of=s0, xshift=3cm]{\small $\sigma$};
  \node (s4) [node distance=.5cm,right of=s3, xshift=.9cm] {\small $\sigma'''$};
  \node (s5) [below of=s4] {\small $\sigma''$};
  \path (s4.south) -- node[midway,sloped]{$\rightarrow_t$} (s5.north);
  \path (s3.west) -- node[pos=.45]{$\rightarrow_u$} (s4.east);

  % grey stuff
  \node (s6) [gray,below of=s3] {\small $\sigma'$};
  \path (s3.south) -- node[gray,midway,sloped]{$\rightarrow_t$}
  (s6.north);
  \path (s6.west) -- node[gray,pos=.48]{$\rightarrow_u$} (s5.east);

  \node [above of=s0,yshift=-.4cm,xshift=.5cm]
        {\small $\forall \sigma,\sigma',\sigma'':$};
        
  \node [above of=s3,yshift=-.4cm]
        {\small $\exists \sigma''':$};

\end{tikzpicture}



==> figures/move-phase2.tex <==
%!TEX root = ../main.tex



\begin{tikzpicture}\centering

   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]


  \node (s1) {$q_1$};

  % p path
  \node (pk) [left of=s1, xshift=-.9cm] {$p_{k}$};
  \node (pk1) [left of=pk, xshift=-.9cm] {};
  \path (pk.east) -- node[pos=.45]{$\tatrans_{t(k)}$} (s1.west);
  \path (pk1.east) -- node[pos=.45]{$\ldots$} (pk.west);
    
  \node (s2) [gray,node distance=1.2cm,below of=s1] {$q_2'$};
  \node (m1) [gray,right of=s2, xshift=.9cm] {$q_2'$};
  \node (m2) [gray,right of=m1, xshift=.9cm] {$q_l'$};
  \node (s3) [gray,right of=m2, xshift=.9cm] {$q_{l+1}'$};
  \path (s1.south) -- node[gray,midway,sloped]{$\tatrans_i$} (s2.north);
  \path (s2.east) -- node[gray,pos=.45]{$\tatrans_{u(1)}$} (m1.west);
  \path (m1.east) -- node[gray,pos=.45]{$\ldots$} (m2.west);
  \path (m2.east) -- node[gray,pos=.45]{$\tatrans_{u(l)}$} (s3.west);

  % grey stuff
  \node (n1) [right of=s1, xshift=.9cm] {$q_2$};
  \node (n2) [right of=n1, xshift=.9cm] {$q_l$};
  \node (s4) [xshift=.9cm,right of=n2] {$q_{l+1}$};
  \path (s1.east) -- node[midway,sloped]{$\tatrans_{u(1)}$} (n1.west);
  \path (n1.east) -- node[midway,sloped]{$\ldots$} (n2.west);
  \path (n2.east) -- node[midway,sloped]{$\tatrans_{u(l)}$} (s4.west);

  \node (s3p) [node distance=1.2cm,below right of=s4] {$q_{l+2}$};
  \path (s4.south) -- node[midway,sloped]{$\tatrans_i$} (s3p.north);

  % sets
  \node (S1) [left of=s1, xshift=-.07cm,e] {};
  \node (S2) [gray,left of=s2, xshift=-.07cm,e] {};

  \node (S4) [right of=s4, gray,xshift=.07cm,e] {};
  \node (S3) [below of=s3, xshift=.3cm,e] {};
  \node (S5) [right of=s3p, xshift=.07cm,e] {};
  \path (s3p) -- node[sloped,pos=.48]{$\cong$} (s3);
\end{tikzpicture}



\begin{tikzpicture}\centering

   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]


  \node (s1) {$q_1$};

  % p path
  \node (pk) [left of=s1, xshift=-.9cm] {$p_{k}$};
  \node (pk1) [left of=pk, xshift=-.9cm] {};
  \path (pk.east) -- node[pos=.45]{$\tatrans_{t(k)}$} (s1.west);
  \path (pk1.east) -- node[pos=.45]{$\ldots$} (pk.west);
    
  \node (s2) [node distance=1.2cm,below of=s1] {$q_2$};
  \node (m1) [right of=s2, xshift=.9cm] {$q_2$};
  \node (m2) [right of=m1, xshift=.9cm] {$q_l$};
  \node (s3) [right of=m2, xshift=.9cm] {$q_{l+1}$};
  \path (s1.south) -- node[midway,sloped]{$\tatrans_i$} (s2.north);
  \path (s2.east) -- node[pos=.45]{$\tatrans_{u(1)}$} (m1.west);
  \path (m1.east) -- node[pos=.45]{$\ldots$} (m2.west);
  \path (m2.east) -- node[pos=.45]{$\tatrans_{u(l)}$} (s3.west);

  % grey stuff
  \node (n1) [gray,right of=s1, xshift=.9cm] {$q_2'$};
  \node (n2) [gray,right of=n1, xshift=.9cm] {$q_l'$};
  \node (s4) [xshift=.9cm,gray,right of=n2] {$q_{l+1}'$};
  \path (s1.east) -- node[gray,midway,sloped]{$\tatrans_{u(1)}$} (n1.west);
  \path (n1.east) -- node[gray,midway,sloped]{$\ldots$} (n2.west);
  \path (n2.east) -- node[gray,midway,sloped]{$\tatrans_{u(l)}$} (s4.west);

  \node (s3p) [node distance=1.2cm,gray,below right of=s4] {$q_3'$};
  \path (s4.south) -- node[gray,midway,sloped]{$\tatrans_i$} (s3p.north);

  % sets
  \node (S1) [left of=s1, xshift=-.07cm,e] {};
  \node (S2) [left of=s2, xshift=-.07cm,e] {$\RR_i \ni$};

  \node (S4) [right of=s4, gray,xshift=.07cm,e] {};
  \node (S3) [below of=s3, xshift=.3cm,e] {};
  \node (S5) [gray,right of=s3p, xshift=.07cm,e] {$\in \RR_i$};
  \path (s3p) -- node[sloped,pos=.48]{$\cong$} (s3);
\end{tikzpicture}



==> figures/mover-error.tex <==
%!TEX root = ../main.tex

%\begin{tikzpicture}
%    \node (lr) 					{\lx};
%
%\end{tikzpicture}
%&
%\begin{tikzpicture}
%    \node (lx) 					{\lx};
%    \node (lr) [node distance=2.4cm, right of=lx] 	{\lr};  
%    \node (lo) [node distance=2.4cm,right of=lx, yshift=-.6cm] 	{\lo};  
%
%   \tikzstyle{every node}=[font=\scriptsize]
%	\draw[->] (lo) -- (lx)  node[sloped,midway,below] {s};
%	\draw[->] (lr) -- (lx)  node[sloped,midway,above] {s};
%\end{tikzpicture}


\begin{tikzpicture}
    \node (lr) 					{\ls};
    \node (kr) [node distance=1.4cm, below of=lr] 	{$\kc\er$};
    
   \tikzstyle{every node}=[font=\scriptsize]
	\draw[->] (lr) -- (kr)  node[sloped,midway,below] {\gstmt{B}{x}};
    
%    \node (lo) [right of=lr] 	{\lx};
%    \node (ko) [below of=lo] 	{\kx};  
%	\draw[->] (lo) to (ko)  node[midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}
    \node (la) 					{};
    \node (lr) [node distance=1.4cm, below of=la] 	{$\kx$};
%    \node (kr) [node distance=1.4cm, below of=lr] 	{\ko};
%	\draw[->] (lr) to (kr)  node[midway] {};
    
    \node (lo) [node distance=1.8cm, right of=la] 	{\lr};
    \node (ko) [node distance=2.8cm, right of=lr] 	{\lo};

   \tikzstyle{every node}=[font=\scriptsize]
	\draw[->] (lo) -- (lr)  node[sloped,midway,above]
		{\gstmt{B}{x}};
	\draw[->] (ko) -- (lr)  node[midway,sloped,below]
		{\gstmt{B}{x}};
\end{tikzpicture}

==> figures/mover-left.tex <==
%!TEX root = ../main.tex


\begin{tikzpicture}
    \node (lr) 					{\ls};
    \node (kr) [node distance=1.9cm, below of=lr] 	{$\ks$};
    
   \tikzstyle{every node}=[font=\scriptsize]
	\draw[->] (lr) -- (kr) 	node[sloped,midway,above] {\gstmt{B}{x}};
%						   	node[midway,left] {$\forall i\colon$};
    
%    \node (lo) [right of=lr] 	{\lx};
%    \node (ko) [below of=lo] 	{\kx};  
%	\draw[->] (lo) to (ko)  node[midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}
    \node (lr) 					{\lo};
    \node (kr) [node distance=1.9cm, below of=lr] 	{$l\po$};
%	\draw[->] (lr) to (kr)  node[midway] {};
    
    \node (lo) [node distance=3.4cm, right of=lr] 	{\lx};
    \node (ko) [node distance=1.9cm, below of=lo] 	{\kx};  

   \tikzstyle{every node}=[font=\scriptsize]
	\draw[->] (lr) -- (lo)  node[sloped,midway,above]
		%{$\bigvee
		{$\gstmt{\neg \CL \land B}{\mathtt{skip}}$};
	\draw[->] (lr) -- (kr)  node[midway,left]	{} %$\exists i\colon$}
							node[midway,right]	{$\gstmt{\CL \land B}{x}$};
\end{tikzpicture}

==> figures/mover-left_copy.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}
    \node (s0) {$s$};
  
%\node (R) [left of=s0, xshift=-1em, yshift=-.5cm] {$\indep\colon$};
    \node (s1) [below of=s0] {$l$};
    \node (s2) [right of=s0] {$s'$};
    \node (s3) [below of=s2] {};
    \path (s2) -- (s3) node(t1)[midway,sloped] {$\overarrow{\beta}$};
    \path (s1) -- (s3) node(t2)[midway,sloped] {$\overarrow{\alpha}$};
    \path (s0) -- (s2) node(t1)[midway,sloped] {$\overarrow{\beta}$};
    \path (s0) -- (s1) node(t2)[midway,sloped] {$\overarrow{\alpha}$};
    
    \node (i) [right of=s2,yshift=-.5cm] {};     

    \node (s0') [right of=i,yshift=.5cm] {$s$};
    \node (s1') [below of=s0'] {$s_{1}$};
    \node (s2') [right of=s0'] {$s'$};
    \node (s3') [below of=s2'] {$s'_{1}$};
    \path (s0') -- (s1') node(t1')[midway,sloped] {$\overarrow{\alpha}$};
    \path (s0') -- (s2') node(t2')[midway,sloped] {$\overarrow{\beta}$};
    \path (s1') -- (s3') node(t3')[midway,sloped] {$\overarrow{\beta}$};
    \path (s2') -- (s3') node(t4')[midway,sloped] {$\overarrow{\alpha}$};

\end{tikzpicture}

==> figures/mover-non.tex <==
%!TEX root = ../main.tex

        \begin{tikzpicture}
                \node (s0')  {$s$};
%\node (R) [left of=s0', xshift=-1em, yshift=-.5cm] {$\mathcal B_{+}\colon$};
                \node (s1') [below of=s0'] {$s_{1}$};
                \node (s2') [right of=s0'] {};
                \node (s3') [below of=s2'] {};
                \path (s0') -- (s1') node(t1')[midway,sloped] {$\overarrow{\alpha}$};
                \path (s0') -- (s2') node(t2')[midway,sloped] {$\overarrow{\beta}$};
                \path (s1') -- (s3') node(t3')[midway,sloped] {$\overarrow{\beta}$};
        \end{tikzpicture}


==> figures/mover-right.tex <==
%!TEX root = ../main.tex


\begin{tikzpicture}
    \node (lr) 					{\ls};
    \node (kr) [below of=lr] 	{$\ks$};
    
   \tikzstyle{every node}=[font=\scriptsize]
	\draw[->] (lr) -- (kr)  node[sloped,midway,below] {\gstmt{B}{x}};
    
%    \node (lo) [right of=lr] 	{\lo};
%    \node (ko) [below of=lo] 	{\ko};  
%	\draw[->] (lo) to (ko)  node[midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}
    \node (lr) 					{\lr};
    \node (kr) [below of=lr] 	{\kr};
%	\draw[->] (lr) to (kr)  node[midway] {};
    
    \node (lo) [node distance=2.4cm, right of=lr] 	{\lo};
    \node (ko) [below of=lo] 	{\ko};  

   \tikzstyle{every node}=[font=\scriptsize]
	\draw[->] (lr) -- (ko)  node[sloped,midway,above]
		{\gstmt{\neg \CR \land B}{x}};
	\draw[->] (lr) -- (kr)  node[yshift=-.3cm,sloped,midway,below]
		{\gstmt{\CR \land B}{x}};
\end{tikzpicture}

==> figures/mover-tau.tex <==
%!TEX root = ../main.tex


\begin{tikzpicture}
    \node (lx) 					{$\lc\ner$};
%    \node (kx) [below of=lx] 	{\kx};
    
    
%   \tikzstyle{every node}=[font=\scriptsize]
%	\draw[->] (lx) -- (kx)  node[sloped,midway,below] {\gstmt{B}{x}};
    
%    \node (lr) [right of=lx] 	{\lr};
%    \node (kr) [below of=lr] 	{\kr};  
%	\draw[->] (lr) to (kr)  node[midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}
    \node (lx) 					{$\ls$};
%    \node (kx) [below of=lx] 	{\kx};
%	\draw[->] (lx) to (kx)  node[midway] {};
    
    \node (lr) [node distance=2.4cm,right of=lx] 	{\lr};
%    \node (kr) [below of=lr] 	{\kr};  

	\draw[->] (lx) -- (lr)  node[below,midway] 	{$\tau$};
	%$\gstmt{\neg\CE}{\tau}$};
% 	\draw[->] (kx) -- (kr)  node[above,midway] 	{$\tau$};
\end{tikzpicture}

==> figures/movers.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}

   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]

  \node (s1) {$\sigma_1$};
  \node (s2) [node distance=1.2cm,below of=s1] {$\sigma_2$};
  \node (s3) [right of=s2, xshift=.9cm] {$\sigma_3$};
  \path (s2.east) -- node[pos=.45]{$\tatrans_j$} (s3.west);
  \path (s1.south) -- node[midway,sloped]{$\tatrans_i$} (s2.north);

  % grey stuff
  \node (s4) [xshift=.9cm,gray,right of=s1] {$\sigma_4$};
  \path (s1.east) -- node[gray,midway,sloped]{$\tatrans_j$}
  (s4.west);

  \node (s3p) [node distance=1.67cm,gray,below right of=s4] {$\sigma_3'$};
  \path (s4) -- node[gray,midway,sloped]{$\tatrans_i$} (s3p);

  % sets
  \node (S1) [left of=s1, xshift=-.07cm,e] {};
  \node (S2) [left of=s2, xshift=-.07cm,e] {$\RR_i \ni$};

  \node (S4) [right of=s4, gray,xshift=.07cm,e] {};
  \node (S3) [below of=s3, xshift=.3cm,e] {};
  \node (S5) [gray,right of=s3p, xshift=.07cm,e] {$\in \RR_i$};
  \path (s3p) -- node[sloped,pos=.48]{$\cong_{\set j}$} (s3);
    
  \path (s2) -- node[sloped,pos=.48]{$\implies$} (s4);
\end{tikzpicture}
\begin{tikzpicture}
   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]

  \node (s1) {$\sigma_1$};
  \node (s2) [right of=s1, xshift=.9cm] {$\sigma_2$};
  \node (s3) [node distance=1.7cm,below right of=s2] {$\sigma_3$};
  \path (s2.south) -- node[midway,sloped]{$\tatrans_i$} (s3.north);
  \path (s1.west) -- node[pos=.45]{$\tatrans_j$} (s2.east);

  % grey stuff
  \node (s4) [node distance=1.2cm,gray,below of=s1] {$\sigma_4$};
  \path (s1.south) -- node[gray,midway,sloped]{$\tatrans_i$}
  (s4.north);
  \node (s3p) [gray,node distance=1.2cm,below of=s2] {$\sigma_3'$};
  \path (s4.west) -- node[gray,pos=.48]{$\tatrans_j$} (s3p.east);

  % sets
  \node (S1) [gray, left of=s1, xshift=-.07cm,e] {$\LL_i\ni$};
  \node (S4) [left of=s4, xshift=-.07cm,gray,e] {};

  \node (S2) [right of=s2, xshift=.07cm,e] {$\in \LL_i$};
  \node (S3) [right of=s3, xshift=.07cm,e] {};
  \node (S4) [gray,below of=s3p, xshift=.07cm,e] {};
  \path (s3p) -- node[sloped,pos=.48]{$\cong_{\set{i,j}}$} (s3);

  \path (s2) -- node[sloped,pos=.48]{$\Leftarrow$} (s4);
\end{tikzpicture}
%\begin{tikzpicture}\hspace{-.9cm}
%   \tikzstyle{e}=[minimum width=1cm]
%   \tikzstyle{every node}=[font=\small, node distance=.5cm]
%
%  \node (s1) {$\sigma_1$};
%  \node (s2) [right of=s1, xshift=.9cm] {$\sigma_2$};
%  \node (s3) [node distance=1.7cm,below right of=s2] {$\sigma_3$};
%  \path (s2.south) -- node[midway,sloped]{$\tatrans_i$} (s3.north);
%  \path (s1.west) -- node[pos=.45]{$\tatrans_j$} (s2.east);
%
%  % grey stuff
%  \node (s4) [node distance=1.2cm,gray,below of=s1] {$\sigma_4$};
%  \path (s1.south) -- node[gray,midway,sloped]{$\tatrans_i$}
%  (s4.north);
%  \node (s3p) [gray,node distance=1.2cm,below of=s2] {$\sigma_3'$};
%  \path (s4.west) -- node[gray,pos=.48]{$\tatrans_j$} (s3p.east);
%
%  % sets
%  \node (S1) [gray, left of=s1, xshift=-.07cm,e] {$\LL_i\ni$};
%  \node (S4) [left of=s4, xshift=-.07cm,gray,e] {$\NN_i \ni$};
%
%  \node (S2) [right of=s2, xshift=.07cm,e] {$\in \LL_i$};
%  \node (S3) [right of=s3, xshift=.07cm,e] {$\in \NN_i$};
%  \node (S4) [gray,below of=s3p, xshift=.07cm,e] {};
%  \path (s3p) -- node[sloped,pos=.48]{$\cong_{\set{j}}$} (s3);
%\end{tikzpicture}



==> figures/right-commute.tex <==
%!TEX root = ../main.tex

\hspace{-.6cm}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]


  \node (s0) {\small $\sigma_1$};
  
  
%  \node (start) [left of=s0, yshift=-.45cm,xshift=-1.5cm] {\small $\Comm(\rightarrow_t, \rightarrow_u)$ iff};
  
  \node (s1) [node distance=1cm,below of=s0] {\small $\sigma_2$};
  \node (s2) [node distance=.1cm,right of=s1, xshift=.8cm] {\small $\sigma_3$};
  \path (s0) -- node(m)[midway,sloped]{\small$\tr{\alpha_1}{}$} (s1);
  \path (s1) -- node[midway]{\small$\tr{\alpha_2}{}$} (s2);

  \node [right of=s2,yshift=.55cm,xshift=-.5cm]{\small$\Rightarrow\exists \sigma_4:$};

  \node [left of=m,xshift=-.1cm]
   {\small $\forall \sigma_1,\sigma_2,\sigma_3:$};

  \node (s3) [node distance=.3cm,right of=s0, xshift=1.9cm]{\small $\sigma_1$};
  \node (s4) [node distance=.3cm,right of=s3, xshift=.6cm] {\small $\sigma_4$};
  \node (s5) [node distance=1cm,below of=s4] {\small $\sigma_3$};
  \path (s4) -- node[midway,sloped]{\small$\tr{\alpha_1}{}$} (s5);
  \path (s3) -- node[pos=.45]{\small$\tr{\alpha_2}{}$} (s4);


  % grey stuff
  \node (s6) [gray,node distance=1cm,below of=s3] {\small $\sigma_2$};
  \path (s3) -- node(m)[gray,midway,sloped]{\small$\tr{\alpha_1}{}$} (s6);
  \path (s6) -- node[gray,pos=.48]{\small$\tr{\alpha_2}{}$} (s5);

\end{tikzpicture}
\hspace{-.6cm}



==> figures/strong-commute.tex <==
%!TEX root = ../main.tex

\hspace{-.6cm}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]


  \node (s0)  {\small $\sigma_1$};
  
  
%  \node (start) [left of=s0, yshift=-.45cm,xshift=-1.5cm] {\small $\Comm(\rightarrow_t, \rightarrow_u)$ iff};
  
  \node (s1) [node distance=1cm,below of=s0] {\small $\sigma_2$};
  \node (s2) [node distance=.1cm,right of=s0, xshift=.8cm] {\small $\sigma_3$};
  \path (s0) -- node(m)[midway,sloped]{\small$\tr{\alpha_1}{}$} (s1);
  \path (s0) -- node[midway]{\small$\tr{\alpha_2}{}$} (s2);

  \node [left of=m,xshift=.4cm]
   {\hspace{-2em}\small $\forall \sigma_1,\sigma_2,\sigma_3\colon$};
  \node [right of=s2,yshift=-.55cm,xshift=-.3cm]{\small$\Rightarrow \exists \sigma_4:$};


  % grey stuff
  \node (s3) [gray,node distance=.6cm,right of=s0, xshift=1.7cm]{\small $\sigma_1$};
  \path (s3) -- node[gray,pos=.45]{\small$\tr{\alpha_2}{}$} (s4);
  \path (s3) -- node(m)[gray,midway,sloped]{\small$\tr{\alpha_1}{}$} (s6);

  \node (s4) [node distance=.3cm,right of=s3, xshift=.6cm] {\small $\sigma_3$};
  \node (s6) [node distance=1cm,below of=s3] {\small $\sigma_2$};
  \node (s5) [node distance=1cm,below of=s4] {\small $\sigma_4$};
  \path (s4) -- node[midway,sloped]{\small$\tr{\alpha_1}{}$} (s5);
  \path (s6) -- node[pos=.48]{\small$\tr{\alpha_2}{}$} (s5);

\end{tikzpicture}
\hspace{-.8cm}



==> figures/theorem.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}\centering
  \node (s0) {$\sigma$};
  \node (s1) [right of=s0] {\small \dots};
  \node (s2) [right of=s1] {\small $\sigma_{m}$};
  \node (s3) [right of=s2] {\small $\sigma'_{1} $};
  \node (s4) [right of=s3] {\small $\dots$};
  \node (s5) [right of=s4] {\small $\sigma'$};

  \path (s0) -- node[midway]{$\rightarrow_t^{1}$} (s1);
  \path (s1) -- node[midway]{$\rightarrow_t^{m}$} (s2);
  \path (s2) -- node[midway]{$\rightarrow_t$} (s3);
  \path (s3) -- node[midway]{$\rightarrow_t^{1}$} (s4);
  \path (s4) -- node[midway]{$\rightarrow_t^{n}$} (s5);


  \node (sx0) [below of=s0] {\small $\ext_{t}$};
  \node (sx2) [below of=s2] {\small $\pre_{t}$};
  \node (sx3) [below of=s3] {\small $\post_{t}$};
  \node (sx5) [below of=s5] {\small $\ext_{t}$};
  
  \path (s0) -- node[midway,sloped]{\small $\in$} (sx0);
  \path (s2) -- node[midway,sloped]{\small $\in$} (sx2);
  \path (s3) -- node[midway,sloped]{\small $\in$} (sx3);
  \path (s5) -- node[midway,sloped]{\small $\in$} (sx5);


  \node (sy0) [above of=s0] {\small $\mathcal X_{u}$};
  \node (sy2) [above of=s2] {\small $\mathcal X_{u}$};
  \node (sy3) [above of=s3] {\small $\mathcal X_{u}$};
  \node (sy5) [above of=s5] {\small $\mathcal X_{u}$};
  
  \path (s0) -- node[midway,sloped]{\small $\in$} (sy0);
  \path (s2) -- node[midway,sloped]{\small $\in$} (sy2);
  \path (s3) -- node[midway,sloped]{\small $\in$} (sy3);
  \path (s5) -- node[midway,sloped]{\small $\in$} (sy5);

  \node [above of=sy2,yshift=-.4cm,xshift=.5cm]
        {\small $\forall t, u\neq t, \sigma\in \ext_{t}\colon~~~~~~
        		\exists \sigma' \in \ext_{t}, 0\le m,n <\infty
                         \colon$};

%  \node [below of=sx2,yshift=.4cm,xshift=.8cm]
%        {\small where $\mathcal X_{u} \in\set{N_{u}, L_{u}, R_{u}}$,
%         $(\rightarrow_t \backslash \forall \rho_{i}) \subseteq RM_{t}$,
%$(\lambda_{j} / \rightarrow_t) \subseteq LM_{t}$};

\end{tikzpicture}


